The AWGN BC with MAC Feedback: A Reduction to Noiseless Feedback via Interaction

We consider the problem of communication over a two-user Additive White Gaussian Noise Broadcast Channel (AWGN-BC) with an AWGN Multiple Access (MAC) active feedback. We describe a constructive reduction from this setup to the well-studied setup of linear-feedback coding over the AWGN-BC with noiseless feedback (and different parameters). This reduction facilitates the design of linear-feedback coding schemes in the (passive) noiseless feedback regime, which can then be easily and constructively transformed into coding schemes in the MAC feedback regime that attain the exact same rates. Our construction introduces an element of interaction into the coding protocol, and is based on modulo-lattice operations. As an example, we apply our method to the Ozarow-Leung scheme, and demonstrate how MAC feedback can be used to increase the capacity region of the AWGN-BC.

==> BCnoisyFeedbackFig.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xlabel={$R_1$[bits]},
ylabel={$R_2$[bits]},
xmin=0, xmax=1.8,
ymin=0, ymax=1.8,
axis on top,
xmajorgrids,
ymajorgrids,
legend entries={{No FB},{LFC},{OL},{OL noisy}}
]
\addplot [thick, black]
coordinates {
(0,1.72971580931865)
(0.017650161319578,1.71206564799907)
(0.0353003226391561,1.69441548667949)
(0.0529504839587341,1.67676532535991)
(0.0706006452783122,1.65911516404034)
(0.0882508065978902,1.64146500272076)
(0.105900967917468,1.62381484140118)
(0.123551129237046,1.6061646800816)
(0.141201290556624,1.58851451876202)
(0.158851451876202,1.57086435744245)
(0.17650161319578,1.55321419612287)
(0.194151774515359,1.53556403480329)
(0.211801935834937,1.51791387348371)
(0.229452097154515,1.50026371216413)
(0.247102258474093,1.48261355084456)
(0.264752419793671,1.46496338952498)
(0.282402581113249,1.4473132282054)
(0.300052742432827,1.42966306688582)
(0.317702903752405,1.41201290556624)
(0.335353065071983,1.39436274424667)
(0.353003226391561,1.37671258292709)
(0.370653387711139,1.35906242160751)
(0.388303549030717,1.34141226028793)
(0.405953710350295,1.32376209896835)
(0.423603871669873,1.30611193764878)
(0.441254032989451,1.2884617763292)
(0.458904194309029,1.27081161500962)
(0.476554355628607,1.25316145369004)
(0.494204516948185,1.23551129237046)
(0.511854678267763,1.21786113105088)
(0.529504839587341,1.20021096973131)
(0.547155000906919,1.18256080841173)
(0.564805162226497,1.16491064709215)
(0.582455323546076,1.14726048577257)
(0.600105484865654,1.12961032445299)
(0.617755646185232,1.11196016313342)
(0.63540580750481,1.09431000181384)
(0.653055968824388,1.07665984049426)
(0.670706130143966,1.05900967917468)
(0.688356291463544,1.0413595178551)
(0.706006452783122,1.02370935653553)
(0.7236566141027,1.00605919521595)
(0.741306775422278,0.98840903389637)
(0.758956936741856,0.970758872576792)
(0.776607098061434,0.953108711257214)
(0.794257259381012,0.935458549937636)
(0.81190742070059,0.917808388618058)
(0.829557582020168,0.90015822729848)
(0.847207743339746,0.882508065978902)
(0.864857904659324,0.864857904659324)
(0.882508065978902,0.847207743339746)
(0.90015822729848,0.829557582020168)
(0.917808388618058,0.81190742070059)
(0.935458549937636,0.794257259381012)
(0.953108711257215,0.776607098061434)
(0.970758872576793,0.758956936741856)
(0.988409033896371,0.741306775422278)
(1.00605919521595,0.7236566141027)
(1.02370935653553,0.706006452783122)
(1.0413595178551,0.688356291463543)
(1.05900967917468,0.670706130143966)
(1.07665984049426,0.653055968824388)
(1.09431000181384,0.63540580750481)
(1.11196016313342,0.617755646185231)
(1.12961032445299,0.600105484865654)
(1.14726048577257,0.582455323546075)
(1.16491064709215,0.564805162226497)
(1.18256080841173,0.547155000906919)
(1.20021096973131,0.529504839587341)
(1.21786113105089,0.511854678267763)
(1.23551129237046,0.494204516948185)
(1.25316145369004,0.476554355628607)
(1.27081161500962,0.458904194309029)
(1.2884617763292,0.441254032989451)
(1.30611193764878,0.423603871669873)
(1.32376209896835,0.405953710350295)
(1.34141226028793,0.388303549030717)
(1.35906242160751,0.370653387711139)
(1.37671258292709,0.353003226391561)
(1.39436274424667,0.335353065071983)
(1.41201290556624,0.317702903752405)
(1.42966306688582,0.300052742432827)
(1.4473132282054,0.282402581113249)
(1.46496338952498,0.26475241979367)
(1.48261355084456,0.247102258474092)
(1.50026371216413,0.229452097154514)
(1.51791387348371,0.211801935834936)
(1.53556403480329,0.194151774515358)
(1.55321419612287,0.17650161319578)
(1.57086435744245,0.158851451876202)
(1.58851451876202,0.141201290556624)
(1.6061646800816,0.123551129237046)
(1.62381484140118,0.105900967917468)
(1.64146500272076,0.0882508065978901)
(1.65911516404034,0.070600645278312)
(1.67676532535991,0.052950483958734)
(1.69441548667949,0.035300322639156)
(1.71206564799907,0.0176501613195777)
(1.72971580931865,0)
(1.72971580931865,0)

};
\addplot [black]
coordinates {
(0,1.72971580931865)
(0.017650161319578,1.71997050432592)
(0.0353003226391561,1.71143450659311)
(0.0529504839587341,1.70239842835798)
(0.0706006452783122,1.69239957196802)
(0.0882508065978902,1.6833718528177)
(0.105900967917468,1.67418598384638)
(0.123551129237046,1.66465103945041)
(0.141201290556624,1.65498201163454)
(0.158851451876202,1.64585360839454)
(0.17650161319578,1.63541188215223)
(0.194151774515359,1.62488370664105)
(0.211801935834937,1.61568502279359)
(0.229452097154515,1.60520338414639)
(0.247102258474093,1.59522045311723)
(0.264752419793671,1.5842425031363)
(0.282402581113249,1.57416415865811)
(0.300052742432827,1.56345865239084)
(0.317702903752405,1.55295650183871)
(0.335353065071983,1.54238421431844)
(0.353003226391561,1.53117048830982)
(0.370653387711139,1.52015799285944)
(0.388303549030717,1.50948315399588)
(0.405953710350295,1.49737529717582)
(0.423603871669873,1.48642124934864)
(0.441254032989451,1.47540035132848)
(0.458904194309029,1.46270113655947)
(0.476554355628607,1.45266910803385)
(0.494204516948185,1.43896427434798)
(0.511854678267763,1.42898100445663)
(0.529504839587341,1.41517169032555)
(0.547155000906919,1.40522564425207)
(0.564805162226497,1.39139690317226)
(0.582455323546076,1.38111289573644)
(0.600105484865654,1.3675756417916)
(0.617755646185232,1.35637798474308)
(0.63540580750481,1.34365991230919)
(0.653055968824388,1.33107251993106)
(0.670706130143966,1.31850978480804)
(0.688356291463544,1.30523555345515)
(0.706006452783122,1.29302214909306)
(0.7236566141027,1.27937430709845)
(0.741306775422278,1.26703591845294)
(0.758956936741856,1.25181036435771)
(0.776607098061434,1.23980748181727)
(0.794257259381012,1.2250504194865)
(0.81190742070059,1.21165672028543)
(0.829557582020168,1.19557920659705)
(0.847207743339746,1.18360143300031)
(0.864857904659324,1.16748334341184)
(0.882508065978902,1.15253773098593)
(0.90015822729848,1.13712923143104)
(0.917808388618058,1.12043156114127)
(0.935458549937636,1.10749193133586)
(0.953108711257215,1.08772498706043)
(0.970758872576793,1.07447775589144)
(0.988409033896371,1.05724781155479)
(1.00605919521595,1.0401216100966)
(1.02370935653553,1.02257606665945)
(1.0413595178551,1.00482128745744)
(1.05900967917468,0.986647166276473)
(1.07665984049426,0.968576787973976)
(1.09431000181384,0.949766179388886)
(1.11196016313342,0.928041387393556)
(1.12961032445299,0.90767713427653)
(1.14726048577257,0.888962893094951)
(1.16491064709215,0.868841910802149)
(1.18256080841173,0.848248367928323)
(1.20021096973131,0.827159489257423)
(1.21786113105089,0.803471770350201)
(1.23551129237046,0.781633530657704)
(1.25316145369004,0.757605847409529)
(1.27081161500962,0.734954464937745)
(1.2884617763292,0.71166817937038)
(1.30611193764878,0.687013312389119)
(1.32376209896835,0.662736656424624)
(1.34141226028793,0.637653459526066)
(1.35906242160751,0.612433066705331)
(1.37671258292709,0.587133905117437)
(1.39436274424667,0.561839321152093)
(1.41201290556624,0.536525967079843)
(1.42966306688582,0.511172615838572)
(1.4473132282054,0.481991341226874)
(1.46496338952498,0.456641941343525)
(1.48261355084456,0.429653858858608)
(1.50026371216413,0.402100316080416)
(1.51791387348371,0.373774155322737)
(1.53556403480329,0.346819790781271)
(1.55321419612287,0.317445209468245)
(1.57086435744245,0.288103789273891)
(1.58851451876202,0.258818071222079)
(1.6061646800816,0.227600717607613)
(1.62381484140118,0.197338551953961)
(1.64146500272076,0.166083368341131)
(1.65911516404034,0.134417559872154)
(1.67676532535991,0.100884881085994)
(1.69441548667949,0.0664129191366121)
(1.71206564799907,0.033374187087116)
(1.72971580931865,0)
(1.72971580931865,0)

};
\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
coordinates {
(1.72971573718391,1.15758444968379e-07)
(1.55754929613708,0.279552299661556)
(1.36676628232862,0.579897497665222)
(1.22232870370038,0.781708495558651)
(1.1057672835566,0.922290384165091)
(1.00742299450003,1.02580730752972)
(0.9223963890543,1.10567262879521)
(0.84782455296429,1.16959784919827)
(0.781809067289088,1.22225095823041)
(0.722972996522064,1.26660018084972)
(0.670257787467166,1.30461788359152)
(0.622818957828772,1.33766657351676)
(0.579966354172529,1.36672014368313)
(0.541126540821822,1.39249591035839)
(0.505817274527342,1.41553632553492)
(0.473629187164077,1.43626122211651)
(0.444212104589502,1.45500221460502)
(0.417264532920813,1.47202596065095)
(0.39252541025055,1.48755027538169)
(0.369767534529397,1.5017555437684)
(0.34879226300691,1.5147929682725)
(0.329425194527992,1.5267906413624)
(0.311512622597875,1.53785809394346)
(0.294918599936762,1.54808975667033)
(0.279522492859882,1.55756763289497)
(0.26521693129974,1.56636339103223)
(0.25190608076299,1.57454002317175)
(0.23950417800711,1.58215317524352)
(0.227934284090031,1.5892522253209)
(0.217127217630189,1.59588116648616)
(0.207020638283708,1.60207933634456)
(0.197558256084201,1.60788202494315)
(0.188689146755868,1.61332098532041)
(0.180367156668688,1.61842486536098)
(0.172550383956168,1.6232195754934)
(0.165200724614423,1.62772860365504)
(0.158283474263271,1.63197328658212)
(0.151766977766263,1.63597304466827)
(0.145622320147184,1.63974558623045)
(0.139823053260619,1.64330708592589)
(0.134344953516699,1.64667234120141)
(0.129165806659145,1.64985490997385)
(0.124265216178169,1.65286723219405)
(0.119624432427196,1.65572073750852)
(0.115226199921793,1.65842594087722)
(0.111054620644572,1.66099252771582)
(0.107095031472208,1.66342942989359)
(0.103333894089112,1.66574489372122)
(0.0997586959641342,1.66794654090041)
(0.0963578611478296,1.67004142327076)
(0.0931206698033005,1.67203607207558)
(0.0900371855174579,1.67393654237185)
(0.0870981895550492,1.67574845312823)
(0.0842951213177842,1.6774770234855)
(0.0816200243576565,1.67912710559459)
(0.0790654973690343,1.6807032143966)
(0.0766246496499172,1.68220955466527)
(0.0742910605802707,1.68365004559473)
(0.0720587427157276,1.68502834318239)
(0.0699221081391554,1.68634786062848)
(0.0678759377514519,1.6876117869489)
(0.0659153532171771,1.688823103976)
(0.0640357913108364,1.68998460190346)
(0.0622329804363271,1.69109889351407)
(0.0605029191157132,1.69216842721485)
(0.0588418562644395,1.69319549899093)
(0.0572462730887101,1.6941822633779)
(0.0557128664573041,1.69513074354238)
(0.0542385336148341,1.69604284055142)
(0.052820358116585,1.69692034190319)
(0.0514555968767963,1.69776492938464)
(0.0501416682327294,1.69857818631481)
(0.0488761409362342,1.69936160422751)
(0.0476567239929336,1.70011658904133)
(0.046481257276663,1.70084446676082)
(0.0453477028535774,1.70154648874838)
(0.0442541369564001,1.70222383660274)
(0.0431987425547627,1.70287762667675)
(0.0421798024724959,1.70350891426406)
(0.0411956930071767,1.70411869748162)
(0.0402448780112293,1.70470792087266)
(0.0393259033974921,1.70527747875247)
(0.03843739203543,1.70582821831743)
(0.0375780390071218,1.70636094253583)
(0.0367466071948264,1.7068764128377)
(0.0359419231743535,1.707375351619)
(0.0351628733906616,1.70785844457456)
(0.0344084005941001,1.70832634287277)
(0.0336775005175217,1.70877966518396)
(0.0329692187761364,1.70921899957344)
(0.0322826479734786,1.70964490526928)
(0.0316169249982188,1.71005791431403)
(0.0309712284977937,1.71045853310892)
(0.0303447765159614,1.7108472438583)
(0.0297368242824221,1.71122450592149)
(0.0291466621435826,1.71159075707878)
(0.028573613624412,1.7119464147175)
(0.0280170336121165,1.71229187694387)
(0.0274763066530891,1.71262752362588)
(0.00115506958766469,1.72899609052434)

};
\addplot [black, dashed]
coordinates {
(1.66096398252242,1.00575368300666e-07)
(1.72971580931865,0)
(1.16481552293826,0.729286179382004)
(1.04817942520501,0.86654254721789)
(0.950477851464981,0.968683727347103)
(0.866646676816659,1.0480850376379)
(0.793630985703512,1.1119618888082)
(0.729383782339151,1.164737517524)
(0.672424758853197,1.20925821099538)
(0,1.72971580931865)
(0.00100379554330636,1.66031612884203)

};
\path [draw=black, fill opacity=0] (axis cs:13,1.8)--(axis cs:13,1.8);

\path [draw=black, fill opacity=0] (axis cs:1.8,13)--(axis cs:1.8,13);

\path [draw=black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

\path [draw=black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\end{axis}

\end{tikzpicture}

==> blockcodingdiagram.tex <==
\newif\ifTIKZstandalone
%\TIKZstandalonetrue
\TIKZstandalonefalse

\ifTIKZstandalone
\documentclass[10pt,journal,twocolumn]{IEEEtran}
\usepackage{amsmath}
\usepackage{amssymb,mathrsfs,dsfont}
\usepackage{tikz}
\usetikzlibrary{dsp,chains}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary{positioning,shapes,shadows,arrows,scopes,decorations}
\usetikzlibrary{shapes.multipart}

\begin{document}
\fi

\begin{tikzpicture}

\newcommand{\eval}[1]{\pgfmathparse{#1}\pgfmathresult}
\def\NL{{N_\Lambda}}
\definecolor{Gray1}{gray}{0.95}
\definecolor{Gray2}{gray}{0.85}
\newcommand{\smallfont}[1]{{\scriptscriptstyle #1}}

\def\xylab{{"$\smallfont{1}$","$\smallfont{\NL+1}$","$\smallfont{2\NL+1}$","$\smallfont{3\NL+1}$","$...$","$...$",
"$\smallfont{2}$","$\smallfont{\NL+2}$","$\smallfont{2\NL+2}$","$\smallfont{3\NL+2}$","$...$","$...$",
"$\vdots$","$\vdots$","$\vdots$","$\ddots$","$...$","$...$",
"$\smallfont{\NL-1}$","$\smallfont{2\NL-1}$","$\smallfont{3\NL-1}$","$\smallfont{4\NL-1}$","$...$","$...$",
"$\smallfont{\NL}$","$\smallfont{2\NL}$","$\smallfont{3\NL}$","$\smallfont{4\NL}$","$...$","$...$"}};

\foreach \ii in {0,2,4}
{
\foreach \jj in {0,...,4}
{
  \draw (\ii,-\jj) +(-0.5,-0.5) rectangle ++(0.5,0.5) [fill=Gray1];
  \draw (\ii,-\jj) node {\eval{\xylab[\ii+6*\jj]}};
}
}

\foreach \ii in {1,3,5}
{
\foreach \jj in {0,...,4}
{
  \draw (\ii,-\jj) +(-0.5,-0.5) rectangle ++(0.5,0.5) [fill=Gray2];
  \draw (\ii,-\jj) node {\eval{\xylab[\ii+6*\jj]}};
}
}


\draw (0,0.7) node {$\curvearrowright$};
\draw (2,0.7) node {$\curvearrowright$};
\draw (1,0.7) node {$\curvearrowleft$};
\draw (3,0.7) node {$\curvearrowleft$};
\draw (2,1.2) node {Feedback Axis : $2N$};
\draw (-1,-2.0) node [rotate=90] {Lattice Axis : $\NL$ };
\draw (1.7,-5.2) node  {
  \begin{tabular}{l}
    $\uparrow$ \\
    block filled, process, \\
    send over the next block
  \end{tabular}};

\end{tikzpicture}

\ifTIKZstandalone
\end{document}
\fi

==> blockdiagramBC_MAC.tex <==
\newif\ifTIKZstandalone
%\TIKZstandalonetrue
\TIKZstandalonefalse

\ifTIKZstandalone
\documentclass[10pt,journal,twocolumn]{IEEEtran}
\usepackage{amsmath}
\usepackage{amssymb,mathrsfs,dsfont}
\usepackage{tikz}
\usetikzlibrary{dsp,chains}
\usetikzlibrary{shapes,arrows}
\usetikzlibrary{positioning,shapes,shadows,arrows,scopes,decorations}
\usetikzlibrary{shapes.multipart}

\begin{document}
\fi

\begin{tikzpicture}

\node[dspnodefull,dsp/label=left] (terAin){$W_1,W_2$};
\node[dspsquare,right of = terAin] (terA) {A}; 
\draw[dspconn] (terAin) -- (terA);
\node[dspnodefull,right of = terA,node distance=3.5em] (terAout) {};
\draw[dspline] (terA)  edge node [above] {$X_n$} (terAout) ;

% upper branch BC
\node[coordinate,above of = terAout] (Adder1Left) {};
\draw[dspline] (terAout) -- (Adder1Left);
\node[dspadder,right of = Adder1Left] (Adder1) {}; 
\draw[dspconn] (Adder1Left)--(Adder1);
\node[dspnodefull,above of = Adder1,dsp/label=above,node distance = 2.5em] (Z1) {$Z_{1,n}$}; 
\draw[dspconn] (Z1)--(Adder1);
\node[dspsquare,right of = Adder1,node distance=4em] (terB1) {$\text{B}_1$}; 
\draw[dspconn] (Adder1) edge node [above] {$Y_{1,n}$} (terB1);
\node[coordinate,right of = terB1,node distance = 3.5em] (W1){};
\draw[dspconn] (terB1)--(W1) ;
\node[right of = W1,node distance = 1em] () {$\widehat{W}_1$};

% lower branch BC
\node[coordinate,below of = terAout] (Adder2Left) {};
\draw[dspline] (terAout) -- (Adder2Left);
\node[dspadder,right of = Adder2Left] (Adder2) {}; 
\draw[dspconn] (Adder2Left)--(Adder2);
\node[dspnodefull,below of = Adder2,dsp/label=below,node distance = 2.5em] (Z2) {$Z_{2,n}$}; 
\draw[dspconn] (Z2)--(Adder2);
\node[dspsquare,right of = Adder2,node distance=4em] (terB2) {$\text{B}_2$}; 
\draw[dspconn] (Adder2) edge node [below] {$Y_{2,n}$} (terB2);
\node[coordinate,right of = terB2,node distance = 3.5em] (W2){};
\draw[dspconn] (terB2)  -- (W2);
\node[right of = W2,node distance = 1em] () {$\widehat{W}_2$};

% upper branch MAC
\node[dspadder,above of = terB1, node distance = 4.7em] (MACsum)  {};
\draw[dspconn,dashed] (terB1) edge node [right] {$\widetilde{X}_{1,n}$} (MACsum);
\coordinate[] (aboveA) at (terA |- MACsum) {};

\draw[dspline,dashed] (MACsum) -- (aboveA);
\draw[dashed] (aboveA) edge node [left] {$\widetilde{Y}_{n}$} (terA);
\draw[dspconn,dashed] (aboveA) -- (terA);

% lower branch MAC
\node[coordinate, below of = terB2,node distance = 3em] (terB2above) {};
\draw[dspline,dashed] (terB2) edge node [right] {$\widetilde{X}_{2,n}$} (terB2above);
\node[coordinate, right of = terB2above,node distance = 6em] (B2_2) {};
\draw[dspline,dashed] (terB2above)--(B2_2);
\node[coordinate] (rightMACsum) at (B2_2 |- MACsum) {};
\draw[dspline,dashed] (B2_2)--(rightMACsum);
\draw[dspconn,dashed] (rightMACsum)--(MACsum);

\node[dspnodefull,above of = MACsum,dsp/label=above,node distance = 2.5em] (Zt) {$\widetilde{Z}_n$};
\draw[dspconn,dashed] (Zt)--(MACsum);
\node[below of = Z2,node distance = 0.5em] () {}; % dummy node, just to make canvas bigger
\end{tikzpicture}

\ifTIKZstandalone
\end{document}
\fi
